The COS CGM Compendium. II: Metallicities of the Partial and Lyman Limit Systems at z<1

We present the results from our COS circumgalactic medium (CGM) compendium (CCC), a survey of the CGM at z<1 using HI-selected absorbers with 15<log N(HI) <19. We focus here on 82 partial Lyman limit systems (pLLSs, 16.2<log N(HI) <17.2) and 29 LLSs (17.2<log N(HI) <19). Using Bayesian techniques and Markov-chain Monte Carlo sampling of a grid of photoionization models, we derive the posterior probability distribution functions (PDFs) for the metallicity of each absorber in CCC. We show that the combined pLLS metallicity PDF at z<1 has two main peaks at [X/H]=-1.7 and -0.4, with a strong dip at [X/H]=-1. The metallicity PDF of the LLSs might be more complicated than an unimodal or bimodal distribution. The pLLSs and LLSs probe a similar range of metallicities -3<[X/H]<+0.4, but the fraction of very metal-poor absorbers with [X/H]<-1.4 is much larger for the pLLSs than the LLSs. In contrast, absorbers with log N(HI)>19 have mostly -1<[X/H]<0 at z<1. The metal-enriched gas probed by pLLSs and LLSs confirms that galaxies that have been enriching their CGM over billions of years. Surprisingly, despite this enrichment, there is also abundant metal-poor CGM gas (41-59% of the pLLSs have [X/H]<-1.4), representing a reservoir of near-pristine gas around z<1 galaxies. We compare our empirical results to recent cosmological zoom simulations, finding some discrepancies, including an overabundance of metal-enriched CGM gas in simulations.

==> (inline-0) <==
\begin{deluxetable*}{lccccc}
\tabcolsep=3pt
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Metallicities of the pLLSs and LLSs in the CCC Sample\label{t-strongLLS_metallicities}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Target}   & \colhead{$z_{\rm abs}$}   & \colhead{$\logNHI$}   & \colhead{$[{\rm X/H}]$}   & \colhead{$\log U$}   & \colhead{$[{\rm C/\alpha}]$}    \\
           \colhead{ }        & \colhead{ }               & \colhead{[cm$^{-2}$]} & \colhead{ }               & \colhead{ }          & \colhead{ }                    }
\startdata
J044011.90$-$524818.0     & 0.614962       & $16.20 \pm 0.01$       & $-$0.29, $-$0.27, $-$0.25          & $-$2.49, $-$2.47, $-$2.45  & $-$0.05, $-$0.02, +0.00             \\ 
J111908.59+211918.0       & 0.138500       & $16.22 \pm 0.02$       & $-$0.58, $-$0.56, $-$0.53          & $-$2.88, $-$2.81, $-$2.73  & $-$0.05, +0.07, +0.19               \\ 
J152424.58+095829.7       & 0.518500       & $16.22 \pm 0.02$       & $-$0.69, $-$0.66, $-$0.63          & $-$3.50, $-$3.45, $-$3.40  & $-$0.55, $-$0.50, $-$0.46           \\ 
J104117.16+061016.9       & 0.655390       & $16.24 \pm 0.02$       & $-$0.27, $-$0.22, $-$0.17          & $-$4.44, $-$4.37, $-$4.29  & $>$+0.74, $>$+0.90, $>$+0.98        \\ 
J215647.46+224249.8       & 0.621016       & $16.24 \pm 0.02$       & $-$2.07, $-$1.96, $-$1.84          & $-$2.95, $-$2.81:, $-$2.69 & \nodata                             \\ 
J101622.60+470643.3       & 0.727771       & $16.26 \pm 0.09$       & $-$1.61, $-$1.40, $-$1.18          & $-$3.91, $-$3.60:, $-$3.33 & \nodata                             \\ 
J102056.37+100332.7       & 0.465364       & $16.26 \pm 0.02$       & $<$$-$4.65, $<$$-$3.42, $<$$-$1.88 & $-$3.49, $-$2.98:, $-$2.45 & $-$0.42, $-$0.09:, +0.25            \\ 
J155232.54+570516.5       & 0.366020       & $16.28 \pm 0.02$       & $<$$-$4.56, $<$$-$2.89, $<$$-$1.24 & $-$3.47, $-$2.94:, $-$2.40 & $-$0.42, $-$0.08:, +0.26            \\ 
J044117.31$-$431345.4     & 0.440820       & $16.31 \pm 0.01$       & +0.03, +0.09, +0.15                & $-$3.43, $-$3.41, $-$3.39  & $>$+0.14, $>$+0.47, $>$+0.89        \\ 
J122317.79+092306.9       & 0.455686       & $16.31 \pm 0.02$       & $-$2.47, $-$1.88, $-$1.33          & $-$3.06, $-$2.73:, $-$2.32 & $-$0.38, $-$0.05:, +0.29            \\ 
J104117.16+061016.9       & 0.643108       & $16.33 \pm 0.02$       & $-$2.43, $-$2.07, $-$1.78          & $-$2.48, $-$2.22:, $-$1.90 & $-$0.03, +0.24:, +0.52              \\ 
J093603.88+320709.3       & 0.390435       & $16.34 \pm 0.05$       & $-$0.62, $-$0.49, $-$0.36          & $-$3.49, $-$3.35, $-$3.20  & $-$0.30, $-$0.11, +0.08             \\ 
J113457.71+255527.8       & 0.432313       & $16.34 \pm 0.01$       & $-$0.72, $-$0.64, $-$0.56          & $-$2.78, $-$2.53:, $-$2.27 & \nodata                             \\ 
J121920.93+063838.5       & 0.282308       & $16.34 \pm 0.01$       & $-$1.45, $-$1.30, $-$1.16          & $-$2.99, $-$2.84, $-$2.66  & $-$0.25, $-$0.10, +0.10             \\ 
J134100.78+412314.0       & 0.348827       & $16.34 \pm 0.01$       & $-$0.77, $-$0.74, $-$0.72          & $-$3.17, $-$3.13, $-$3.10  & +0.16, +0.21, +0.26                 \\ 
J141910.20+420746.9       & 0.288976       & $16.35 \pm 0.05$       & $-$0.64, $-$0.53, $-$0.34          & $-$2.61, $-$2.42, $-$2.17  & $-$0.12, +0.04, +0.15               \\ 
J100535.25+013445.5       & 0.837390       & $16.36 \pm 0.02$       & $-$2.17, $-$1.90, $-$1.67          & $-$2.57, $-$2.34:, $-$2.02 & \nodata                             \\ 
J035128.56$-$142908.0     & 0.356924       & $16.38 \pm 0.02$       & $-$1.31, $-$1.24, $-$1.15          & $-$2.62, $-$2.53, $-$2.44  & $-$0.11, +0.06, +0.22               \\ 
J171654.19+302701.4       & 0.710300       & $16.40 \pm 0.25$       & $<$$-$4.65, $<$$-$3.31, $<$$-$1.96 & $-$3.41, $-$2.88:, $-$2.35 & \nodata                             \\ 
J140923.90+261820.9       & 0.682684       & $16.41 \pm 0.01$       & $-$1.74, $-$1.66, $-$1.56          & $-$2.28, $-$2.18, $-$2.09  & $-$0.53, $-$0.51, $-$0.49           \\ 
J132503.81+271718.7       & 0.433434       & $16.43 \pm 0.05$       & $<$$-$4.70, $<$$-$3.58, $<$$-$2.12 & $-$3.55, $-$3.05:, $-$2.54 & $-$0.43, $-$0.09:, +0.26            \\ 
J040748.42$-$121136.3     & 0.167160       & $16.45 \pm 0.05$       & $-$0.32, $-$0.29, $-$0.25          & $-$2.92, $-$2.90, $-$2.87  & \nodata                             \\ 
J100902.06+071343.8       & 0.355352       & $16.45 \pm 0.05$       & $-$0.42, $-$0.36, $-$0.30          & $-$3.05, $-$2.98, $-$2.92  & $>$+0.25, $>$+0.56, $>$+0.91        \\ 
J141038.39+230447.1       & 0.535079       & $16.47 \pm 0.02$       & $-$3.08, $-$2.50, $-$1.85          & $-$2.35, $-$1.75, $-$1.19  & $-$0.15, +0.20, +0.64               \\ 
J063546.49$-$751616.8     & 0.468486       & $16.48 \pm 0.07$       & $-$0.85, $-$0.75, $-$0.66          & $-$3.34, $-$2.94, $-$2.65  & $-$0.04, +0.07, +0.16               \\ 
J102056.37+100332.7       & 0.464851       & $16.48 \pm 0.06$       & $<$$-$4.70, $<$$-$3.54, $<$$-$2.10 & $-$3.51, $-$3.00:, $-$2.50 & $-$0.43, $-$0.09:, +0.26            \\ 
J124511.26+335610.1       & 0.712976       & $16.48 \pm 0.02$       & $-$1.88, $-$1.78, $-$1.68          & $-$2.58, $-$2.48, $-$2.38  & \nodata                             \\ 
J134100.78+412314.0       & 0.686086       & $16.50 \pm 0.02$       & $-$0.45, $-$0.42, $-$0.39          & $-$2.89, $-$2.85, $-$2.81  & +0.11, +0.16, +0.21                 \\ 
J171654.19+302701.4       & 0.756000       & $16.50 \pm 0.20$       & $<$$-$4.68, $<$$-$3.43, $<$$-$2.12 & $-$3.40, $-$2.88:, $-$2.34 & \nodata                             \\ 
J100102.64+594414.2       & 0.416042       & $16.52 \pm 0.02$       & $-$0.72, $-$0.60, $-$0.49          & $-$2.88, $-$2.81, $-$2.72  & $-$0.04, +0.06, +0.16               \\ 
J100535.25+013445.5       & 0.836989       & $16.52 \pm 0.02$       & $-$1.59, $-$1.51, $-$1.41          & $-$2.82, $-$2.75, $-$2.68  & $-$0.27, $-$0.14, +0.06             \\ 
J155048.29+400144.9       & 0.491977       & $16.53 \pm 0.02$       & $-$0.42, $-$0.40, $-$0.38          & $-$3.22, $-$3.16, $-$3.09  & $-$0.11, $-$0.06, $-$0.01           \\ 
J124511.26+335610.1       & 0.556684       & $16.54 \pm 0.03$       & $-$3.05, $-$2.52, $-$2.14          & $-$2.99, $-$2.62:, $-$2.22 & $-$0.26, +0.06:, +0.38              \\ 
J035128.56$-$142908.0     & 0.357173       & $16.55 \pm 0.10$       & $-$0.31, $-$0.22, $-$0.12          & $-$3.62, $-$3.54, $-$3.45  & \nodata                             \\ 
J142735.59+263214.6       & 0.366054       & $16.55 \pm 0.03$       & $<$$-$4.61, $<$$-$3.04, $<$$-$1.49 & $-$3.46, $-$2.95:, $-$2.45 & $-$0.42, $-$0.09:, +0.26            \\ 
J154121.48+281706.2       & 0.282454       & $16.55 \pm 0.02$       & $<$$-$4.64, $<$$-$3.10, $<$$-$1.56 & $-$3.48, $-$2.99:, $-$2.49 & $-$0.39, $-$0.05:, +0.29            \\ 
J230222.41$-$550827.1     & 0.586710       & $16.55 \pm 0.02$       & $-$1.58, $-$1.43, $-$1.20          & $-$3.85, $-$3.37, $-$2.91  & \nodata                             \\ 
J150030.64+551708.8       & 0.347272       & $16.58 \pm 0.01$       & $-$2.81, $-$2.14, $-$1.46          & $-$3.30, $-$2.87:, $-$2.40 & $-$0.41, $-$0.04:, +0.30            \\ 
J161916.54+334238.4       & 0.269400       & $16.59 \pm 0.03$       & $-$2.11, $-$1.99, $-$1.80          & $-$2.73, $-$2.52, $-$2.31  & $-$0.49, $-$0.37, $-$0.27           \\ 
J225541.64+145715.9       & 0.446000       & $16.60 \pm 0.30$       & $<$$-$4.65, $<$$-$3.30, $<$$-$1.95 & $-$3.43, $-$2.90:, $-$2.36 & \nodata                             \\ 
J152424.58+095829.7       & 0.728885       & $16.63 \pm 0.05$       & $-$2.90, $-$2.55, $-$2.29          & $-$2.53, $-$2.30:, $-$1.97 & $-$0.38, $-$0.32, $-$0.25           \\ 
J161916.54+334238.4       & 0.470800       & $16.64 \pm 0.03$       & $-$1.37, $-$1.34, $-$1.30          & $-$3.26, $-$3.13:, $-$3.03 & \nodata                             \\ 
J153602.46+393207.0       & 0.454000       & $16.65 \pm 0.20$       & $<$$-$4.69, $<$$-$3.44, $<$$-$2.19 & $-$3.41, $-$2.88:, $-$2.34 & \nodata                             \\ 
J023507.38$-$040205.6     & 0.738890       & $16.67 \pm 0.01$       & $-$1.30, $-$1.26, $-$1.22          & $-$2.59, $-$2.55, $-$2.51  & $-$0.33, $-$0.25, $-$0.17           \\ 
J143511.53+360437.2       & 0.372981       & $16.68 \pm 0.05$       & $-$2.14, $-$1.98, $-$1.82          & $-$3.79, $-$3.45, $-$3.08  & $>$$-$0.20, $>$+0.39, $>$+0.87      \\ 
J155048.29+400144.9       & 0.312618       & $16.69 \pm 0.02$       & $-$1.02, $-$0.99, $-$0.96          & $-$3.16, $-$3.11, $-$3.06  & +0.24, +0.30, +0.37                 \\ 
J091431.77+083742.6       & 0.507220       & $16.70 \pm 0.03$       & $-$1.44, $-$1.32, $-$1.20          & $-$2.94, $-$2.85, $-$2.75  & $<$$-$0.91, $<$$-$0.57, $<$$-$0.11  \\ 
J135559.88+260038.9       & 0.485200       & $16.70 \pm 0.15$       & $-$1.67, $-$1.33, $-$0.98          & $-$3.44, $-$2.92:, $-$2.42 & \nodata                             \\ 
J015513.20$-$450611.9     & 0.225958       & $16.71 \pm 0.07$       & $-$1.06, $-$0.99, $-$0.91          & $-$2.93, $-$2.85, $-$2.73  & +0.11, +0.15, +0.18                 \\ 
J105956.14+121151.1       & 0.565429       & $16.71 \pm 0.03$       & $<$$-$4.62, $<$$-$3.15, $<$$-$1.80 & $-$3.44, $-$2.94:, $-$2.43 & $-$0.42, $-$0.08:, +0.27            \\ 
J023507.38$-$040205.6     & 0.739200       & $16.72 \pm 0.03$       & $-$1.56, $-$1.50, $-$1.44          & $-$2.55, $-$2.49, $-$2.44  & $-$0.13, $-$0.04, +0.05             \\ 
J095711.77+631010.0       & 0.910000       & $16.75 \pm 0.20$       & $<$$-$4.65, $<$$-$3.29, $<$$-$1.91 & $-$3.42, $-$2.87:, $-$2.34 & \nodata                             \\ 
J135559.88+260038.9       & 0.536000       & $16.75 \pm 0.10$       & $>$$-$0.19, $>$+0.94, $>$+2.19     & $-$3.43, $-$2.91:, $-$2.40 & \nodata                             \\ 
J163156.13+435943.5       & 0.519600       & $16.75 \pm 0.10$       & $>$$-$0.48, $>$+0.77, $>$+2.15     & $-$3.41, $-$2.89:, $-$2.38 & \nodata                             \\ 
J225350.09+140210.2       & 0.327000       & $16.75 \pm 0.20$       & $-$2.01, $-$1.63, $-$1.25          & $-$3.43, $-$2.90:, $-$2.39 & \nodata                             \\ 
J225350.09+140210.2       & 0.573700       & $16.75 \pm 0.15$       & $>$$-$0.07, $>$+1.04, $>$+2.20     & $-$3.41, $-$2.91:, $-$2.41 & \nodata                             \\ 
J011016.25$-$021851.0     & 0.399146       & $16.77 \pm 0.02$       & $-$1.40, $-$1.33, $-$1.26          & $-$2.85, $-$2.78, $-$2.70  & $-$0.39, $-$0.28, $-$0.11           \\ 
J122454.44+212246.3       & 0.421357       & $16.78 \pm 0.03$       & $-$1.01, $-$0.95, $-$0.89          & $-$3.04, $-$2.91, $-$2.71  & $-$0.14, $-$0.06, $-$0.00           \\ 
J081002.69+502538.7       & 0.650000       & $16.82 \pm 0.15$       & $<$$-$4.67, $<$$-$3.40, $<$$-$2.18 & $-$3.38, $-$3.11:, $-$2.85 & \nodata                             \\ 
J132503.81+271718.7       & 0.384634       & $16.83 \pm 0.03$       & $-$1.77, $-$1.47, $-$1.20          & $-$3.25, $-$3.07:, $-$2.88 & +0.05, +0.29:, +0.54                \\ 
J130631.62+435100.3       & 0.668600       & $16.85 \pm 0.10$       & $>$$-$0.35, $>$+0.84, $>$+2.15     & $-$3.38, $-$3.11:, $-$2.85 & \nodata                             \\ 
J225541.64+145715.9       & 0.805100       & $16.85 \pm 0.10$       & $>$$-$0.28, $>$+0.91, $>$+2.19     & $-$3.38, $-$3.12:, $-$2.85 & \nodata                             \\ 
J100535.25+013445.5       & 0.418522       & $16.89 \pm 0.04$       & $-$1.14, $-$1.08, $-$1.02          & $-$3.34, $-$3.07, $-$2.75  & $-$0.49, $-$0.36, $-$0.24           \\ 
J091029.75+101413.5       & 0.419263       & $16.90 \pm 0.15$       & $-$3.27, $-$2.79, $-$2.39          & $-$2.96, $-$2.63:, $-$2.25 & $-$0.07, +0.20:, +0.48              \\ 
J100906.35+023555.2       & 0.488000       & $16.90 \pm 0.15$       & $-$1.68, $-$1.43, $-$1.19          & $-$3.39, $-$3.13:, $-$2.87 & \nodata                             \\ 
J171654.19+302701.4       & 0.399500       & $16.90 \pm 0.20$       & $-$2.11, $-$1.87, $-$1.63          & $-$3.39, $-$3.12:, $-$2.85 & \nodata                             \\ 
J124511.26+335610.1       & 0.689370       & $16.91 \pm 0.06$       & $-$1.17, $-$1.09, $-$1.01          & $-$2.58, $-$2.53, $-$2.46  & $-$0.06, +0.08, +0.23               \\ 
J100502.34+465927.3       & 0.841300       & $16.92 \pm 0.15$       & $>$+0.00, $>$+1.09, $>$+2.21       & $-$3.39, $-$3.12:, $-$2.85 & \nodata                             \\ 
J080003.90+421253.2       & 0.598000       & $16.95 \pm 0.20$       & $-$2.45, $-$2.09, $-$1.71          & $-$3.39, $-$3.12:, $-$2.85 & \nodata                             \\ 
J095045.71+302518.4       & 0.587600       & $16.95 \pm 0.15$       & $>$$-$0.25, $>$+0.91, $>$+2.18     & $-$3.39, $-$3.13:, $-$2.86 & \nodata                             \\ 
J102056.37+100332.7       & 0.319411       & $16.95 \pm 0.10$       & $-$1.64, $-$1.22, $-$0.83          & $-$3.47, $-$2.93:, $-$2.44 & $-$0.33, $-$0.02:, +0.31            \\ 
J163201.12+373749.9       & 0.273950       & $16.97 \pm 0.03$       & $-$1.81, $-$1.77, $-$1.73          & $-$2.94, $-$2.83, $-$2.69  & +0.17, +0.26, +0.35                 \\ 
J120858.01+454035.4       & 0.927000       & $16.99 \pm 0.06$       & $-$0.30, $-$0.25, $-$0.20          & $-$3.04, $-$3.01, $-$2.99  & \nodata                             \\ 
J084349.47+411741.6       & 0.532565       & $17.00 \pm 0.10$       & $-$0.77, $-$0.60, $-$0.38          & $-$3.23, $-$2.99, $-$2.69  & $-$0.81, $-$0.59:, $-$0.37          \\ 
J113910.70$-$135044.0     & 0.332950       & $17.00 \pm 0.05$       & $-$1.87, $-$1.78, $-$1.68          & $-$2.73, $-$2.64, $-$2.56  & +0.22, +0.32, +0.41                 \\ 
J142107.56+253821.0       & 0.641450       & $17.00 \pm 0.05$       & $-$2.58, $-$2.44, $-$2.30          & $-$2.97, $-$2.79:, $-$2.59 & $>$+0.46, $>$+0.80, $>$+0.97        \\ 
J055224.49$-$640210.7     & 0.345149       & $17.02 \pm 0.03$       & $-$2.93, $-$2.65, $-$2.37          & $-$3.31, $-$3.09:, $-$2.84 & $-$0.22, $-$0.11, +0.00             \\ 
J130100.86+281944.7       & 0.436777       & $17.05 \pm 0.15$       & $-$0.77, $-$0.42, $-$0.01          & $-$3.36, $-$3.27, $-$3.16  & \nodata                             \\ 
J151907.61+440424.4       & 0.604200       & $17.05 \pm 0.10$       & $>$$-$0.26, $>$+0.96, $>$+2.18     & $-$3.39, $-$3.13:, $-$2.85 & \nodata                             \\ 
J130532.99$-$103319.0     & 0.094870       & $17.06 \pm 0.12$       & $-$1.70, $-$1.56, $-$1.42          & $-$3.33, $-$3.28, $-$3.23  & $-$0.06, $-$0.01, +0.04             \\ 
J093603.88+320709.3       & 0.575283       & $17.15 \pm 0.15$       & $-$0.60, $-$0.13, +0.62            & $-$3.44, $-$3.29, $-$3.09  & \nodata                             \\ 
J150031.80+483646.8       & 0.898000       & $17.15 \pm 0.15$       & $<$$-$4.74, $<$$-$3.75, $<$$-$2.75 & $-$3.40, $-$3.13:, $-$2.85 & \nodata                             \\ 
J080630.30+144242.4       & 0.923800       & $17.20 \pm 0.20$       & $-$1.71, $-$1.48, $-$1.25          & $-$3.38, $-$3.11:, $-$2.85 & \nodata                             \\ 
J132652.44+292534.7       & 0.732400       & $17.20 \pm 0.30$       & $>$$-$0.69, $>$+0.71, $>$+2.15     & $-$3.39, $-$3.13:, $-$2.86 & \nodata                             \\ 
J101622.60+470643.3       & 0.252326       & $17.25 \pm 0.10$       & $-$0.69, $-$0.59, $-$0.50          & $-$3.34, $-$3.18, $-$3.03  & \nodata                             \\ 
J134447.55+554656.8       & 0.552615       & $17.25 \pm 0.15$       & $-$1.62, $-$1.39, $-$1.17          & $-$3.08, $-$2.94, $-$2.78  & \nodata                             \\ 
J152843.91+520517.7       & 0.580900       & $17.27 \pm 0.10$       & $>$$-$0.25, $>$+0.91, $>$+2.17     & $-$3.38, $-$3.12:, $-$2.85 & \nodata                             \\ 
J163428.98+703132.4       & 1.041400       & $17.30 \pm 0.30$       & $-$2.01, $-$1.71, $-$1.38          & $-$3.38, $-$3.12:, $-$2.85 & \nodata                             \\ 
J094930.30$-$051453.9     & 0.749827       & $17.35 \pm 0.05$       & $-$1.35, $-$1.28, $-$1.21          & $-$3.21, $-$3.10, $-$2.93  & \nodata                             \\ 
J080630.30+144242.4       & 1.094300       & $17.40 \pm 0.20$       & $>$$-$0.39, $>$+0.92, $>$+2.18     & $-$3.39, $-$3.12:, $-$2.85 & \nodata                             \\ 
J094930.30$-$051453.9     & 0.635183       & $17.40 \pm 0.05$       & $-$0.68, $-$0.61, $-$0.52          & $-$3.36, $-$3.08:, $-$2.84 & \nodata                             \\ 
J080424.96+274323.1       & 0.910600       & $17.45 \pm 0.10$       & $-$2.17, $-$2.04, $-$1.90          & $-$3.40, $-$3.12:, $-$2.85 & \nodata                             \\ 
J081007.63+542443.7       & 0.857000       & $17.50 \pm 0.15$       & $>$$-$0.51, $>$+0.79, $>$+2.14     & $-$3.38, $-$3.11:, $-$2.85 & \nodata                             \\ 
J095045.71+302518.4       & 0.573900       & $17.50 \pm 0.15$       & $>$$-$0.81, $>$+0.63, $>$+2.12     & $-$3.39, $-$3.13:, $-$2.87 & \nodata                             \\ 
J100906.35+023555.2       & 1.087500       & $17.50 \pm 0.10$       & $-$1.61, $-$1.40, $-$1.18          & $-$3.39, $-$3.12:, $-$2.87 & \nodata                             \\ 
J101557.05+010913.6       & 0.588000       & $17.50 \pm 0.05$       & $>$$-$0.86, $>$+0.59, $>$+2.09     & $-$3.38, $-$3.11:, $-$2.85 & \nodata                             \\ 
J122222.55+041315.7       & 0.654700       & $17.55 \pm 0.10$       & $>$$-$0.62, $>$+0.69, $>$+2.15     & $-$3.37, $-$3.10:, $-$2.84 & \nodata                             \\ 
J135726.26+043541.3       & 0.328637       & $17.55 \pm 0.05$       & $-$2.69, $-$2.45, $-$2.21          & $-$3.72, $-$3.50:, $-$3.29 & $<$$-$0.96, $<$$-$0.76, $<$$-$0.36  \\ 
J095123.92+354248.8       & 0.337786       & $17.65 \pm 0.05$       & $-$1.12, $-$1.04, $-$0.95          & $-$3.17, $-$3.10, $-$3.02  & $-$0.06, +0.02, +0.10               \\ 
J151428.64+361957.9       & 0.410675       & $17.75 \pm 0.05$       & $-$1.87, $-$1.62, $-$1.29          & $-$3.48, $-$3.22, $-$2.93  & $>$+0.47, $>$+0.76, $>$+0.95        \\ 
J111132.20+554725.9       & 0.463336       & $17.80 \pm 0.05$       & $-$0.30, $-$0.23, $-$0.16          & $-$3.26, $-$3.23, $-$3.19  & \nodata                             \\ 
J122106.87+454852.1       & 0.470171       & $17.80 \pm 0.15$       & $-$0.77, $-$0.33, +0.13            & $-$2.92, $-$2.64:, $-$2.27 & $-$0.38, $-$0.03:, +0.31            \\ 
J095711.77+631010.0       & 0.730300       & $17.90 \pm 0.10$       & $-$2.18, $-$2.07, $-$1.95          & $-$3.40, $-$3.12:, $-$2.85 & \nodata                             \\ 
J132652.44+292534.7       & 0.727500       & $17.90 \pm 0.10$       & $>$$-$0.96, $>$+0.56, $>$+2.10     & $-$3.38, $-$3.12:, $-$2.85 & \nodata                             \\ 
J215501.50$-$092224.9     & 0.080923       & $17.98 \pm 0.05$       & $-$0.30, $-$0.23, $-$0.16          & $-$3.37, $-$3.33, $-$3.28  & \nodata                             \\ 
J170648.06+321422.8       & 0.650500       & $18.05 \pm 0.10$       & $>$$-$0.87, $>$+0.63, $>$+2.11     & $-$3.38, $-$3.12:, $-$2.85 & \nodata                             \\ 
J111507.65+023757.5       & 0.278142       & $18.12 \pm 0.24$       & $-$0.56, $-$0.31, $-$0.06          & $-$3.84, $-$3.63, $-$3.37  & \nodata                             \\ 
J154553.63+093620.5       & 0.474040       & $18.15 \pm 0.25$       & $-$0.60, $-$0.48, $-$0.35          & $-$3.33, $-$3.18, $-$3.02  & \nodata                             \\ 
J031155.23$-$765150.8     & 0.202600       & $18.22 \pm 0.20$       & $-$0.59, $-$0.46, $-$0.31          & $-$3.02, $-$2.93, $-$2.83  & \nodata                             \\ 
J100902.06+071343.8       & 0.355967       & $18.68 \pm 0.18$       & $-$0.92, $-$0.82, $-$0.71          & $-$2.80, $-$2.57, $-$2.34  & \nodata                             \\ 
J020930.74$-$043826.2     & 0.390472       & $18.99 \pm 0.02$       & $-$1.16, $-$1.10, $-$1.05          & $-$3.03, $-$2.88, $-$2.73  & \nodata                             \\ 
\enddata
\tablecomments{
The lower (``low'') and upper (``high'') bounds for each quantity represent the 68\% and 80\% CI\ for the detections and upper and lower limits, respectively. When a colon is present after the median value of $\log U$, this implies that a Gaussian prior was used to determine the properties of the absorber (see \S\ref{s-mcmc-gauss-u}). $^a$Proximate absorbers, i.e., absorbers with $\Delta v \equiv (z_{\rm em} - z_{\rm abs})/(1+z_{\rm abs})\, c < 3000$ \km\ (see \citetalias{lehner18} and \S\ref{s-close-prox}).
}
%
% \tablenotetext{a}{}
%
%
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{lcclccr}
\tabletypesize{\scriptsize}
\tablecaption{Summary of the MCMC inputs for the pLLSs \label{t-mcmc-plls}}
\tablehead{
\colhead{ID}  & \colhead{$z_{\rm abs}$} & \colhead{$\sigma_{z_{\rm abs}}$}& \colhead{Ion} & \colhead{$\log N$} & \colhead{$\sigma_{\log N}$}  & \colhead{Flag} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{[cm$^{-2} $]}& \colhead{[cm$^{-2} $]}& \colhead{}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)}& \colhead{(7)} 
}
\startdata
\hline
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{H}{1}   &   16.77 &    0.02 & $  0$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{C}{2}   &   13.26 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{C}{3}   &   14.06 &    0.03 & $ -2$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{Fe}{2}  &   12.44 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{Fe}{3}  &   13.83 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{Mg}{2}  &   12.16 &    0.12 & $  0$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{N}{1}   &   13.64 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{N}{2}   &   13.32 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{N}{3}   &   13.69 &    0.10 & $  0$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{O}{1}   &   13.68 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{O}{2}   &   14.13 &    0.11 & $  0$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{S}{2}   &   14.56 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{S}{3}   &   13.75 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{Si}{2}  &   12.68 &    0.24 & $ -1$ \\
J011016.25-021851.0\_z0.399146 &   0.399146 &   0.000030 & \ion{Si}{3}  &   13.54 &    0.06 & $ -2$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{H}{1}   &   16.71 &    0.07 & $  0$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{C}{2}   &   14.07 &    0.02 & $  0$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{C}{3}   &   14.15 &    0.01 & $ -2$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{Mg}{2}  &   12.68 &    0.02 & $  0$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{O}{1}   &   14.71 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{S}{2}   &   13.92 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{S}{3}   &   13.57 &    0.24 & $ -1$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{Si}{2}  &   12.70 &    0.05 & $  0$ \\
J015513.20-450611.9\_z0.225958 &   0.225958 &   0.000030 & \ion{Si}{3}  &   13.59 &    0.01 & $ -2$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{H}{1}   &   16.67 &    0.01 & $  0$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{C}{2}   &   13.28 &    0.08 & $  0$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{C}{3}   &   14.27 &    0.08 & $ -2$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{Fe}{2}  &   11.97 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{Mg}{2}  &   12.07 &    0.09 & $  0$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{O}{1}   &   13.83 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{O}{2}   &   13.82 &    0.06 & $  0$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{O}{3}   &   15.06 &    0.05 & $ -2$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{S}{3}   &   13.21 &    0.04 & $  0$ \\
J023507.38-040205.6\_z0.738890 &   0.738890 &   0.000033 & \ion{Si}{2}  &   14.50 &    0.24 & $ -1$ \\
J023507.38-040205.6\_z0.739200 &   0.739200 &   0.000100 & \ion{H}{1}   &   16.72 &    0.03 & $  0$ \\
J023507.38-040205.6\_z0.739200 &   0.739200 &   0.000100 & \ion{C}{2}   &   13.35 &    0.08 & $  0$ \\
J023507.38-040205.6\_z0.739200 &   0.739200 &   0.000100 & \ion{C}{3}   &   14.11 &    0.10 & $ -2$ \\
J023507.38-040205.6\_z0.739200 &   0.739200 &   0.000100 & \ion{O}{2}   &   14.30 &    0.10 & $ -1$ \\
J023507.38-040205.6\_z0.739200 &   0.739200 &   0.000100 & \ion{O}{3}   &   14.83 &    0.10 & $ -2$ \\
J023507.38-040205.6\_z0.739200 &   0.739200 &   0.000100 & \ion{Mg}{2}  &   11.98 &    0.07 & $  0$ \\
J023507.38-040205.6\_z0.739200 &   0.739200 &   0.000100 & \ion{S}{3}   &   13.17 &    0.05 & $  0$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{H}{1}   &   16.38 &    0.02 & $  0$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{C}{2}   &   13.43 &    0.16 & $  0$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{Fe}{2}  &   12.34 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{Mg}{2}  &   11.77 &    0.13 & $  0$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{N}{1}   &   13.31 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{N}{3}   &   13.84 &    0.08 & $  0$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{O}{1}   &   13.64 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{S}{2}   &   14.24 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{S}{3}   &   13.65 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{Si}{2}  &   12.62 &    0.16 & $  0$ \\
J035128.56-142908.0\_z0.356924 &   0.356924 &   0.000030 & \ion{Si}{3}  &   13.38 &    0.04 & $  0$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{H}{1}   &   16.55 &    0.10 & $  0$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{C}{2}   &   13.85 &    0.05 & $ -2$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{Mg}{2}  &   13.14 &    0.02 & $ -2$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{N}{1}   &   13.29 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{O}{1}   &   13.70 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{S}{2}   &   14.22 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{Si}{2}  &   12.95 &    0.24 & $ -1$ \\
J035128.56-142908.0\_z0.357173 &   0.357173 &   0.000029 & \ion{Si}{3}  &   12.98 &    0.06 & $  0$ \\
J040748.42-121136.3\_z0.167160 &   0.167160 &   0.000010 & \ion{H}{1}   &   16.45 &    0.05 & $  0$ \\
J040748.42-121136.3\_z0.167160 &   0.167160 &   0.000010 & \ion{C}{2}   &   14.32 &    0.05 & $ -2$ \\
J040748.42-121136.3\_z0.167160 &   0.167160 &   0.000010 & \ion{C}{3}   &   14.20 &    0.05 & $ -2$ \\
J040748.42-121136.3\_z0.167160 &   0.167160 &   0.000010 & \ion{Si}{2}  &   13.38 &    0.03 & $  0$ \\
J040748.42-121136.3\_z0.167160 &   0.167160 &   0.000010 & \ion{Si}{4}  &   13.15 &    0.05 & $  0$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{H}{1}   &   16.20 &    0.01 & $  0$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{C}{2}   &   13.93 &    0.02 & $  0$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{C}{3}   &   14.45 &    0.10 & $ -2$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{Mg}{2}  &   12.67 &    0.02 & $  0$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{N}{3}   &   14.54 &    0.03 & $  0$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{O}{1}   &   13.99 &    0.24 & $ -1$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{O}{2}   &   14.20 &    0.04 & $  0$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{O}{3}   &   15.13 &    0.02 & $ -2$ \\
J044011.90-524818.0\_z0.614962 &   0.614962 &   0.000034 & \ion{S}{3}   &   13.62 &    0.06 & $  0$ \\
J044117.31-431345.4\_z0.440820 &   0.440820 &   0.000029 & \ion{H}{1}   &   16.31 &    0.01 & $  0$ \\
J044117.31-431345.4\_z0.440820 &   0.440820 &   0.000029 & \ion{C}{3}   &   14.27 &    0.03 & $ -2$ \\
J044117.31-431345.4\_z0.440820 &   0.440820 &   0.000029 & \ion{Fe}{2}  &   13.62 &    0.24 & $ -2$ \\
J044117.31-431345.4\_z0.440820 &   0.440820 &   0.000029 & \ion{Mg}{2}  &   13.35 &    0.09 & $ -2$ \\
J044117.31-431345.4\_z0.440820 &   0.440820 &   0.000029 & \ion{O}{1}   &   13.57 &    0.24 & $ -1$ \\
J044117.31-431345.4\_z0.440820 &   0.440820 &   0.000029 & \ion{O}{2}   &   14.57 &    0.03 & $  0$ \\
J044117.31-431345.4\_z0.440820 &   0.440820 &   0.000029 & \ion{O}{3}   &   14.18 &    0.04 & $  0$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{H}{1}   &   17.02 &    0.03 & $  0$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{C}{3}   &   12.93 &    0.03 & $  0$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{Mg}{2}  &   11.92 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{N}{1}   &   12.95 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{N}{2}   &   12.78 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{O}{1}   &   13.16 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{S}{2}   &   14.20 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{S}{3}   &   13.18 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{Si}{2}  &   11.85 &    0.24 & $ -1$ \\
J055224.49-640210.7\_z0.345149 &   0.345149 &   0.000029 & \ion{Si}{3}  &   12.14 &    0.09 & $  0$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{H}{1}   &   16.48 &    0.07 & $  0$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{C}{2}   &   13.84 &    0.03 & $  0$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{C}{3}   &   13.98 &    0.01 & $ -2$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{Mg}{2}  &   12.92 &    0.16 & $  0$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{N}{1}   &   13.65 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{O}{1}   &   13.70 &    0.14 & $ -1$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{O}{2}   &   14.19 &    0.03 & $  0$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{S}{3}   &   13.53 &    0.24 & $ -1$ \\
J063546.49-751616.8\_z0.468486 &   0.468486 &   0.000030 & \ion{Si}{2}  &   13.95 &    0.24 & $ -1$ \\
J080003.90+421253.2\_z0.598000 &   0.598000 &   0.001000 & \ion{H}{1}   &   16.95 &    0.20 & $  0$ \\
J080003.90+421253.2\_z0.598000 &   0.598000 &   0.001000 & \ion{Mg}{2}  &   11.75 &    0.30 & $  0$ \\
J081002.69+502538.7\_z0.650000 &   0.650000 &   0.001000 & \ion{H}{1}   &   16.82 &    0.15 & $  0$ \\
J081002.69+502538.7\_z0.650000 &   0.650000 &   0.001000 & \ion{Mg}{2}  &   11.75 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.532565 &   0.532565 &   0.000100 & \ion{H}{1}   &   17.00 &    0.10 & $  0$ \\
J084349.47+411741.6\_z0.532565 &   0.532565 &   0.000100 & \ion{C}{2}   &   13.75 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.532565 &   0.532565 &   0.000100 & \ion{Mg}{2}  &   13.17 &    0.05 & $ -2$ \\
J084349.47+411741.6\_z0.532565 &   0.532565 &   0.000100 & \ion{O}{3}   &   14.76 &    0.20 & $ -2$ \\
J084349.47+411741.6\_z0.532565 &   0.532565 &   0.000100 & \ion{Si}{2}  &   14.82 &    0.24 & $ -1$ \\
J084349.47+411741.6\_z0.532565 &   0.532565 &   0.000100 & \ion{S}{3}   &   14.16 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000100 & \ion{H}{1}   &   16.90 &    0.15 & $  0$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000100 & \ion{C}{2}   &   13.68 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000100 & \ion{C}{3}   &   13.56 &    0.13 & $  0$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000100 & \ion{Mg}{2}  &   11.48 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000100 & \ion{O}{1}   &   14.27 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000100 & \ion{O}{2}   &   14.15 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000100 & \ion{O}{3}   &   14.16 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000100 & \ion{Si}{2}  &   12.82 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000100 & \ion{Si}{3}  &   12.71 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000100 & \ion{S}{2}   &   14.65 &    0.24 & $ -1$ \\
J091029.75+101413.5\_z0.419263 &   0.419263 &   0.000100 & \ion{S}{3}   &   14.42 &    0.24 & $ -1$ \\
J091431.77+083742.6\_z0.507220 &   0.507220 &   0.000041 & \ion{H}{1}   &   16.70 &    0.03 & $  0$ \\
J091431.77+083742.6\_z0.507220 &   0.507220 &   0.000041 & \ion{C}{2}   &   13.35 &    0.24 & $ -1$ \\
J091431.77+083742.6\_z0.507220 &   0.507220 &   0.000041 & \ion{N}{3}   &   14.25 &    0.24 & $ -1$ \\
J091431.77+083742.6\_z0.507220 &   0.507220 &   0.000041 & \ion{O}{1}   &   14.94 &    0.24 & $ -1$ \\
J091431.77+083742.6\_z0.507220 &   0.507220 &   0.000041 & \ion{O}{2}   &   13.92 &    0.14 & $  0$ \\
J091431.77+083742.6\_z0.507220 &   0.507220 &   0.000041 & \ion{O}{3}   &   14.57 &    0.08 & $  0$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{H}{1}   &   16.34 &    0.05 & $  0$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{C}{2}   &   13.87 &    0.16 & $  0$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{C}{3}   &   13.73 &    0.16 & $  0$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{Fe}{2}  &   12.30 &    0.24 & $ -1$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{Mg}{2}  &   12.85 &    0.17 & $  0$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{O}{1}   &   14.26 &    0.24 & $ -1$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{O}{2}   &   14.08 &    0.24 & $ -1$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{O}{3}   &   14.63 &    0.44 & $  0$ \\
J093603.88+320709.3\_z0.390435 &   0.390435 &   0.000053 & \ion{S}{3}   &   14.34 &    0.24 & $ -1$ \\
J093603.88+320709.3\_z0.575283 &   0.575283 &   0.000100 & \ion{H}{1}   &   17.15 &    0.15 & $  0$ \\
J093603.88+320709.3\_z0.575283 &   0.575283 &   0.000100 & \ion{Mg}{2}  &   13.28 &    0.07 & $ -2$ \\
J093603.88+320709.3\_z0.575283 &   0.575283 &   0.000100 & \ion{O}{1}   &   15.74 &    0.24 & $ -1$ \\
J093603.88+320709.3\_z0.575283 &   0.575283 &   0.000100 & \ion{O}{2}   &   14.86 &    0.18 & $ -2$ \\
J093603.88+320709.3\_z0.575283 &   0.575283 &   0.000100 & \ion{O}{3}   &   14.65 &    0.10 & $ -2$ \\
J093603.88+320709.3\_z0.575283 &   0.575283 &   0.000100 & \ion{S}{3}   &   13.85 &    0.24 & $ -1$ \\
J095045.71+302518.4\_z0.587600 &   0.587600 &   0.000100 & \ion{H}{1}   &   16.95 &    0.15 & $  0$ \\
J095045.71+302518.4\_z0.587600 &   0.587600 &   0.000100 & \ion{Mg}{2}  &   13.35 &    0.05 & $ -2$ \\
J095711.77+631010.0\_z0.910000 &   0.910000 &   0.000100 & \ion{H}{1}   &   16.75 &    0.20 & $  0$ \\
J095711.77+631010.0\_z0.910000 &   0.910000 &   0.000100 & \ion{Mg}{2}  &   11.89 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{H}{1}   &   16.52 &    0.02 & $  0$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{C}{2}   &   14.07 &    0.04 & $  0$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{C}{3}   &   14.54 &    0.01 & $ -2$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{Fe}{2}  &   13.79 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{Fe}{3}  &   14.03 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{Mg}{2}  &   15.80 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{N}{1}   &   13.49 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{N}{2}   &   13.56 &    0.16 & $  0$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{N}{3}   &   14.21 &    0.05 & $  0$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{O}{1}   &   13.91 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{S}{2}   &   14.57 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{S}{3}   &   14.09 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{Si}{2}  &   12.83 &    0.24 & $ -1$ \\
J100102.64+594414.2\_z0.416042 &   0.416042 &   0.000040 & \ion{Si}{3}  &   13.78 &    0.02 & $ -2$ \\
J100502.34+465927.3\_z0.841300 &   0.841300 &   0.000100 & \ion{H}{1}   &   16.92 &    0.15 & $  0$ \\
J100502.34+465927.3\_z0.841300 &   0.841300 &   0.000100 & \ion{Mg}{2}  &   13.49 &    0.05 & $ -2$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{H}{1}   &   16.89 &    0.04 & $  0$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{C}{2}   &   13.53 &    0.11 & $  0$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{C}{3}   &   13.57 &    0.04 & $ -2$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{Mg}{2}  &   12.73 &    0.03 & $  0$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{O}{2}   &   14.31 &    0.09 & $ -2$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{Si}{2}  &   12.59 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{Si}{3}  &   12.98 &    0.04 & $ -2$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{S}{2}   &   14.60 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.418522 &   0.418522 &   0.000100 & \ion{S}{3}   &   13.96 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{H}{1}   &   16.52 &    0.02 & $  0$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{C}{2}   &   12.97 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{C}{3}   &   13.78 &    0.08 & $ -2$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{Fe}{2}  &   11.89 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{Mg}{2}  &   11.82 &    0.16 & $  0$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{O}{1}   &   14.64 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{O}{2}   &   13.42 &    0.16 & $  0$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{O}{3}   &   14.31 &    0.03 & $  0$ \\
J100535.25+013445.5\_z0.836989 &   0.836989 &   0.000030 & \ion{S}{3}   &   12.82 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{H}{1}   &   16.36 &    0.02 & $  0$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{C}{2}   &   12.98 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{C}{3}   &   13.77 &    0.11 & $ -2$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{Fe}{2}  &   11.92 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{Mg}{2}  &   11.68 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{O}{1}   &   14.67 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{O}{2}   &   13.21 &    0.24 & $ -1$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{O}{3}   &   14.18 &    0.04 & $  0$ \\
J100535.25+013445.5\_z0.837390 &   0.837390 &   0.000031 & \ion{S}{3}   &   12.82 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{H}{1}   &   16.45 &    0.05 & $  0$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{C}{2}   &   14.33 &    0.06 & $ -2$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{C}{3}   &   14.24 &    0.01 & $ -2$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{Fe}{2}  &   12.34 &    0.11 & $  0$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{Mg}{2}  &   13.01 &    0.05 & $  0$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{N}{2}   &   13.52 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{N}{3}   &   14.17 &    0.12 & $  0$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{O}{1}   &   13.83 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{S}{2}   &   14.52 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{S}{3}   &   14.58 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{Si}{2}  &   12.67 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.355352 &   0.355352 &   0.000031 & \ion{Si}{3}  &   13.52 &    0.05 & $ -2$ \\
J100906.35+023555.2\_z0.488000 &   0.488000 &   0.001000 & \ion{H}{1}   &   16.90 &    0.15 & $  0$ \\
J100906.35+023555.2\_z0.488000 &   0.488000 &   0.001000 & \ion{Mg}{2}  &   12.37 &    0.17 & $  0$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{H}{1}   &   16.26 &    0.09 & $  0$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{C}{2}   &   13.33 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{C}{3}   &   13.02 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{Fe}{2}  &   11.91 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{Mg}{2}  &   11.66 &    0.17 & $  0$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{N}{3}   &   13.81 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{O}{1}   &   14.26 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{O}{2}   &   13.67 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.727771 &   0.727771 &   0.000114 & \ion{S}{3}   &   12.84 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.319411 &   0.319411 &   0.000100 & \ion{H}{1}   &   16.95 &    0.10 & $  0$ \\
J102056.37+100332.7\_z0.319411 &   0.319411 &   0.000100 & \ion{C}{2}   &   13.82 &    0.14 & $  0$ \\
J102056.37+100332.7\_z0.319411 &   0.319411 &   0.000100 & \ion{N}{2}   &   13.86 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.464851 &   0.464851 &   0.000045 & \ion{H}{1}   &   16.48 &    0.06 & $  0$ \\
J102056.37+100332.7\_z0.464851 &   0.464851 &   0.000045 & \ion{C}{2}   &   13.12 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.464851 &   0.464851 &   0.000045 & \ion{C}{3}   &   13.15 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.464851 &   0.464851 &   0.000045 & \ion{O}{1}   &   15.28 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.465364 &   0.465364 &   0.000031 & \ion{H}{1}   &   16.26 &    0.02 & $  0$ \\
J102056.37+100332.7\_z0.465364 &   0.465364 &   0.000031 & \ion{C}{2}   &   13.23 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.465364 &   0.465364 &   0.000031 & \ion{C}{3}   &   13.26 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.465364 &   0.465364 &   0.000031 & \ion{O}{1}   &   15.53 &    0.24 & $ -1$ \\
J102056.37+100332.7\_z0.465364 &   0.465364 &   0.000031 & \ion{O}{2}   &   13.90 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{H}{1}   &   16.33 &    0.02 & $  0$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{C}{2}   &   13.09 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{C}{3}   &   13.93 &    0.04 & $ -2$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{Fe}{2}  &   11.77 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{Mg}{2}  &   11.25 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{N}{3}   &   13.57 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{O}{1}   &   14.72 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.643108 &   0.643108 &   0.000032 & \ion{S}{3}   &   14.06 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.655390 &   0.655390 &   0.000030 & \ion{H}{1}   &   16.24 &    0.02 & $  0$ \\
J104117.16+061016.9\_z0.655390 &   0.655390 &   0.000030 & \ion{C}{3}   &   13.40 &    0.08 & $  0$ \\
J104117.16+061016.9\_z0.655390 &   0.655390 &   0.000030 & \ion{Fe}{2}  &   12.44 &    0.04 & $  0$ \\
J104117.16+061016.9\_z0.655390 &   0.655390 &   0.000030 & \ion{Mg}{2}  &   12.35 &    0.02 & $  0$ \\
J104117.16+061016.9\_z0.655390 &   0.655390 &   0.000030 & \ion{N}{3}   &   13.44 &    0.24 & $ -1$ \\
J104117.16+061016.9\_z0.655390 &   0.655390 &   0.000030 & \ion{O}{1}   &   13.86 &    0.24 & $ -1$ \\
J105956.14+121151.1\_z0.565429 &   0.565429 &   0.000059 & \ion{H}{1}   &   16.71 &    0.03 & $  0$ \\
J105956.14+121151.1\_z0.565429 &   0.565429 &   0.000059 & \ion{C}{2}   &   13.25 &    0.24 & $ -1$ \\
J105956.14+121151.1\_z0.565429 &   0.565429 &   0.000059 & \ion{N}{3}   &   13.95 &    0.24 & $ -1$ \\
J105956.14+121151.1\_z0.565429 &   0.565429 &   0.000059 & \ion{O}{1}   &   15.59 &    0.24 & $ -1$ \\
J111908.59+211918.0\_z0.138500 &   0.138500 &   0.000029 & \ion{H}{1}   &   16.22 &    0.02 & $  0$ \\
J111908.59+211918.0\_z0.138500 &   0.138500 &   0.000029 & \ion{C}{2}   &   13.90 &    0.12 & $  0$ \\
J111908.59+211918.0\_z0.138500 &   0.138500 &   0.000029 & \ion{Mg}{2}  &   12.55 &    0.01 & $  0$ \\
J111908.59+211918.0\_z0.138500 &   0.138500 &   0.000029 & \ion{O}{1}   &   13.23 &    0.24 & $ -1$ \\
J111908.59+211918.0\_z0.138500 &   0.138500 &   0.000029 & \ion{O}{2}   &   14.34 &    0.10 & $  0$ \\
J111908.59+211918.0\_z0.138500 &   0.138500 &   0.000029 & \ion{Si}{2}  &   12.96 &    0.07 & $  0$ \\
J111908.59+211918.0\_z0.138500 &   0.138500 &   0.000029 & \ion{Si}{3}  &   13.30 &    0.55 & $  0$ \\
J111908.59+211918.0\_z0.138500 &   0.138500 &   0.000029 & \ion{Si}{4}  &   12.83 &    0.14 & $  0$ \\
J111908.59+211918.0\_z0.138500 &   0.138500 &   0.000029 & \ion{S}{2}   &   13.49 &    0.24 & $ -1$ \\
J111908.59+211918.0\_z0.138500 &   0.138500 &   0.000029 & \ion{Fe}{2}  &   12.35 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{H}{1}   &   16.34 &    0.01 & $  0$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{C}{2}   &   13.86 &    0.09 & $  0$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{C}{3}   &   14.17 &    0.02 & $ -2$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{N}{1}   &   13.58 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{N}{2}   &   13.51 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{O}{1}   &   13.97 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{O}{2}   &   14.03 &    0.12 & $  0$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{S}{3}   &   13.86 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{Si}{2}  &   12.94 &    0.24 & $ -1$ \\
J113457.71+255527.8\_z0.432313 &   0.432313 &   0.000034 & \ion{Si}{3}  &   13.35 &    0.08 & $ -2$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{H}{1}   &   17.00 &    0.05 & $  0$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{C}{2}   &   13.79 &    0.07 & $  0$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{Mg}{2}  &   12.16 &    0.09 & $  0$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{N}{2}   &   13.76 &    0.24 & $ -1$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{N}{3}   &   13.84 &    0.08 & $  0$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{O}{1}   &   13.76 &    0.24 & $ -1$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{Si}{2}  &   13.94 &    0.24 & $ -1$ \\
J113910.70-135044.0\_z0.332950 &   0.332950 &   0.000100 & \ion{S}{3}   &   13.73 &    0.24 & $ -1$ \\
J120858.01+454035.4\_z0.927000 &   0.927000 &   0.001000 & \ion{H}{1}   &   16.99 &    0.06 & $  0$ \\
J120858.01+454035.4\_z0.927000 &   0.927000 &   0.001000 & \ion{C}{2}   &   14.63 &    0.05 & $ -2$ \\
J120858.01+454035.4\_z0.927000 &   0.927000 &   0.001000 & \ion{Mg}{2}  &   13.73 &    0.01 & $  0$ \\
J120858.01+454035.4\_z0.927000 &   0.927000 &   0.001000 & \ion{Si}{2}  &   13.83 &    0.06 & $  0$ \\
J120858.01+454035.4\_z0.927000 &   0.927000 &   0.001000 & \ion{S}{3}   &   14.10 &    0.02 & $  0$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{H}{1}   &   16.34 &    0.01 & $  0$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{C}{2}   &   13.11 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{C}{3}   &   13.74 &    0.03 & $ -2$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{Mg}{2}  &   15.48 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{N}{1}   &   13.09 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{N}{2}   &   13.06 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{N}{3}   &   13.06 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{O}{1}   &   13.57 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{S}{2}   &   14.69 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{S}{3}   &   13.65 &    0.24 & $ -1$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{Si}{2}  &   12.08 &    0.14 & $  0$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{Si}{3}  &   13.09 &    0.09 & $  0$ \\
J121920.93+063838.5\_z0.282308 &   0.282308 &   0.000031 & \ion{Si}{4}  &   13.16 &    0.24 & $ -1$ \\
J122317.79+092306.9\_z0.455686 &   0.455686 &   0.000031 & \ion{H}{1}   &   16.31 &    0.02 & $  0$ \\
J122317.79+092306.9\_z0.455686 &   0.455686 &   0.000031 & \ion{C}{2}   &   13.03 &    0.24 & $ -1$ \\
J122317.79+092306.9\_z0.455686 &   0.455686 &   0.000031 & \ion{C}{3}   &   13.50 &    0.06 & $  0$ \\
J122317.79+092306.9\_z0.455686 &   0.455686 &   0.000031 & \ion{N}{3}   &   13.82 &    0.24 & $ -1$ \\
J122317.79+092306.9\_z0.455686 &   0.455686 &   0.000031 & \ion{O}{1}   &   14.11 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{H}{1}   &   16.78 &    0.03 & $  0$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{C}{2}   &   13.88 &    0.03 & $  0$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{C}{3}   &   14.09 &    0.03 & $ -2$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{N}{1}   &   13.10 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{N}{2}   &   13.33 &    0.12 & $  0$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{O}{1}   &   14.12 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{O}{2}   &   14.37 &    0.04 & $  0$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{S}{2}   &   14.49 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{S}{3}   &   13.70 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{Si}{2}  &   12.76 &    0.24 & $ -1$ \\
J122454.44+212246.3\_z0.421357 &   0.421357 &   0.000029 & \ion{Si}{3}  &   13.49 &    0.02 & $ -2$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{H}{1}   &   16.54 &    0.03 & $  0$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{C}{2}   &   13.65 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{C}{3}   &   13.26 &    0.11 & $  0$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{Fe}{2}  &   11.75 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{Fe}{3}  &   13.89 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{Mg}{2}  &   11.37 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{N}{1}   &   14.11 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{N}{3}   &   13.60 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{O}{1}   &   14.01 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{O}{2}   &   13.81 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{S}{3}   &   13.89 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.556684 &   0.556684 &   0.000031 & \ion{Si}{2}  &   14.44 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{H}{1}   &   16.91 &    0.06 & $  0$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{C}{2}   &   14.02 &    0.14 & $  0$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{C}{3}   &   14.49 &    0.01 & $ -2$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{Mg}{2}  &   12.66 &    0.02 & $  0$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{O}{1}   &   14.87 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{O}{2}   &   14.43 &    0.12 & $  0$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{O}{3}   &   15.27 &    0.03 & $ -2$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{Si}{2}  &   14.58 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.689370 &   0.689370 &   0.000100 & \ion{S}{3}   &   13.69 &    0.09 & $  0$ \\
J124511.26+335610.1\_z0.712976 &   0.712976 &   0.000032 & \ion{H}{1}   &   16.48 &    0.02 & $  0$ \\
J124511.26+335610.1\_z0.712976 &   0.712976 &   0.000032 & \ion{C}{2}   &   13.80 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.712976 &   0.712976 &   0.000032 & \ion{Fe}{2}  &   11.69 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.712976 &   0.712976 &   0.000032 & \ion{Mg}{2}  &   11.37 &    0.16 & $  0$ \\
J124511.26+335610.1\_z0.712976 &   0.712976 &   0.000032 & \ion{N}{3}   &   13.56 &    0.24 & $ -1$ \\
J124511.26+335610.1\_z0.712976 &   0.712976 &   0.000032 & \ion{O}{3}   &   14.35 &    0.08 & $  0$ \\
J124511.26+335610.1\_z0.712976 &   0.712976 &   0.000032 & \ion{S}{3}   &   12.64 &    0.24 & $ -1$ \\
J130100.86+281944.7\_z0.436777 &   0.436777 &   0.000100 & \ion{H}{1}   &   17.05 &    0.15 & $  0$ \\
J130100.86+281944.7\_z0.436777 &   0.436777 &   0.000100 & \ion{C}{3}   &   14.44 &    0.01 & $ -2$ \\
J130100.86+281944.7\_z0.436777 &   0.436777 &   0.000100 & \ion{Mg}{2}  &   13.12 &    0.04 & $ -2$ \\
J130100.86+281944.7\_z0.436777 &   0.436777 &   0.000100 & \ion{N}{3}   &   14.10 &    0.05 & $  0$ \\
J130100.86+281944.7\_z0.436777 &   0.436777 &   0.000100 & \ion{O}{1}   &   13.77 &    0.24 & $ -1$ \\
J130100.86+281944.7\_z0.436777 &   0.436777 &   0.000100 & \ion{O}{2}   &   14.61 &    0.03 & $ -2$ \\
J130532.99-103319.0\_z0.094870 &   0.094870 &   0.000030 & \ion{H}{1}   &   17.06 &    0.12 & $  0$ \\
J130532.99-103319.0\_z0.094870 &   0.094870 &   0.000030 & \ion{C}{2}   &   13.53 &    0.05 & $  0$ \\
J130532.99-103319.0\_z0.094870 &   0.094870 &   0.000030 & \ion{C}{3}   &   13.86 &    0.06 & $ -2$ \\
J130532.99-103319.0\_z0.094870 &   0.094870 &   0.000030 & \ion{Mg}{2}  &   15.25 &    0.24 & $ -1$ \\
J130532.99-103319.0\_z0.094870 &   0.094870 &   0.000030 & \ion{N}{1}   &   13.13 &    0.24 & $ -1$ \\
J130532.99-103319.0\_z0.094870 &   0.094870 &   0.000030 & \ion{N}{2}   &   13.12 &    0.24 & $ -1$ \\
J130532.99-103319.0\_z0.094870 &   0.094870 &   0.000030 & \ion{O}{1}   &   13.39 &    0.24 & $ -1$ \\
J130532.99-103319.0\_z0.094870 &   0.094870 &   0.000030 & \ion{S}{2}   &   13.84 &    0.24 & $ -1$ \\
J130532.99-103319.0\_z0.094870 &   0.094870 &   0.000030 & \ion{S}{3}   &   14.03 &    0.24 & $ -1$ \\
J130532.99-103319.0\_z0.094870 &   0.094870 &   0.000030 & \ion{Si}{2}  &   12.49 &    0.07 & $  0$ \\
J130532.99-103319.0\_z0.094870 &   0.094870 &   0.000030 & \ion{Si}{3}  &   13.00 &    0.02 & $  0$ \\
J130532.99-103319.0\_z0.094870 &   0.094870 &   0.000030 & \ion{Si}{4}  &   12.37 &    0.24 & $ -1$ \\
J130631.62+435100.3\_z0.668600 &   0.668600 &   0.000100 & \ion{H}{1}   &   16.85 &    0.10 & $  0$ \\
J130631.62+435100.3\_z0.668600 &   0.668600 &   0.000100 & \ion{Mg}{2}  &   13.09 &    0.06 & $ -2$ \\
J132503.81+271718.7\_z0.384634 &   0.384634 &   0.000032 & \ion{H}{1}   &   16.83 &    0.03 & $  0$ \\
J132503.81+271718.7\_z0.384634 &   0.384634 &   0.000032 & \ion{C}{2}   &   13.78 &    0.19 & $  0$ \\
J132503.81+271718.7\_z0.384634 &   0.384634 &   0.000032 & \ion{C}{3}   &   14.05 &    0.04 & $ -2$ \\
J132503.81+271718.7\_z0.384634 &   0.384634 &   0.000032 & \ion{N}{3}   &   13.69 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.384634 &   0.384634 &   0.000032 & \ion{O}{1}   &   14.15 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.384634 &   0.384634 &   0.000032 & \ion{O}{2}   &   14.17 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.384634 &   0.384634 &   0.000032 & \ion{S}{3}   &   14.13 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.433434 &   0.433434 &   0.000045 & \ion{H}{1}   &   16.43 &    0.05 & $  0$ \\
J132503.81+271718.7\_z0.433434 &   0.433434 &   0.000045 & \ion{C}{2}   &   13.43 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.433434 &   0.433434 &   0.000045 & \ion{C}{3}   &   12.95 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.433434 &   0.433434 &   0.000045 & \ion{N}{3}   &   13.75 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.433434 &   0.433434 &   0.000045 & \ion{O}{2}   &   13.89 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.433434 &   0.433434 &   0.000045 & \ion{O}{3}   &   14.02 &    0.24 & $ -1$ \\
J132503.81+271718.7\_z0.433434 &   0.433434 &   0.000045 & \ion{S}{3}   &   14.41 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{H}{1}   &   16.34 &    0.01 & $  0$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{C}{2}   &   13.86 &    0.05 & $  0$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{C}{3}   &   14.19 &    0.05 & $ -2$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{Mg}{2}  &   12.49 &    0.02 & $  0$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{N}{1}   &   13.41 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{N}{2}   &   13.16 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{O}{1}   &   13.60 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{S}{2}   &   14.15 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{Si}{2}  &   12.51 &    0.14 & $  0$ \\
J134100.78+412314.0\_z0.348827 &   0.348827 &   0.000031 & \ion{Si}{3}  &   13.20 &    0.04 & $  0$ \\
J134100.78+412314.0\_z0.686086 &   0.686086 &   0.000031 & \ion{H}{1}   &   16.50 &    0.02 & $  0$ \\
J134100.78+412314.0\_z0.686086 &   0.686086 &   0.000031 & \ion{C}{2}   &   14.25 &    0.05 & $  0$ \\
J134100.78+412314.0\_z0.686086 &   0.686086 &   0.000031 & \ion{Mg}{2}  &   12.97 &    0.02 & $  0$ \\
J134100.78+412314.0\_z0.686086 &   0.686086 &   0.000031 & \ion{O}{1}   &   14.58 &    0.24 & $ -1$ \\
J134100.78+412314.0\_z0.686086 &   0.686086 &   0.000031 & \ion{O}{2}   &   14.31 &    0.04 & $  0$ \\
J134100.78+412314.0\_z0.686086 &   0.686086 &   0.000031 & \ion{S}{3}   &   13.54 &    0.04 & $  0$ \\
J134100.78+412314.0\_z0.686086 &   0.686086 &   0.000031 & \ion{Si}{2}  &   14.24 &    0.24 & $ -1$ \\
J135559.88+260038.9\_z0.485200 &   0.485200 &   0.000100 & \ion{H}{1}   &   16.70 &    0.15 & $  0$ \\
J135559.88+260038.9\_z0.485200 &   0.485200 &   0.000100 & \ion{Mg}{2}  &   12.19 &    0.29 & $  0$ \\
J135559.88+260038.9\_z0.536000 &   0.536000 &   0.000100 & \ion{H}{1}   &   16.75 &    0.10 & $  0$ \\
J135559.88+260038.9\_z0.536000 &   0.536000 &   0.000100 & \ion{Mg}{2}  &   13.12 &    0.04 & $ -2$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{H}{1}   &   16.41 &    0.01 & $  0$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{C}{2}   &   12.59 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{C}{3}   &   13.93 &    0.01 & $  0$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{Mg}{2}  &   11.11 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{N}{3}   &   13.35 &    0.09 & $  0$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{O}{1}   &   13.52 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{O}{2}   &   12.96 &    0.24 & $ -1$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{O}{3}   &   14.64 &    0.01 & $  0$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{S}{3}   &   13.07 &    0.04 & $  0$ \\
J140923.90+261820.9\_z0.682684 &   0.682684 &   0.000029 & \ion{Si}{2}  &   15.18 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{H}{1}   &   16.47 &    0.02 & $  0$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{C}{2}   &   13.14 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{C}{3}   &   13.82 &    0.03 & $ -2$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{N}{1}   &   13.98 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{N}{2}   &   13.52 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{O}{1}   &   13.74 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{O}{2}   &   13.70 &    0.24 & $ -1$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{O}{3}   &   14.38 &    0.05 & $  0$ \\
J141038.39+230447.1\_z0.535079 &   0.535079 &   0.000037 & \ion{S}{3}   &   13.78 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{H}{1}   &   16.35 &    0.05 & $  0$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{C}{2}   &   14.01 &    0.06 & $  0$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{C}{3}   &   14.06 &    0.02 & $ -2$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{Mg}{2}  &   12.58 &    0.03 & $  0$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{N}{1}   &   13.59 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{N}{2}   &   13.68 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{N}{3}   &   14.25 &    0.16 & $ -2$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{O}{1}   &   14.20 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{S}{2}   &   14.86 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{S}{3}   &   14.27 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{Si}{2}  &   12.98 &    0.24 & $ -1$ \\
J141910.20+420746.9\_z0.288976 &   0.288976 &   0.000043 & \ion{Si}{3}  &   13.37 &    0.05 & $ -2$ \\
J142107.56+253821.0\_z0.641450 &   0.641450 &   0.000100 & \ion{H}{1}   &   17.00 &    0.05 & $  0$ \\
J142107.56+253821.0\_z0.641450 &   0.641450 &   0.000100 & \ion{C}{2}   &   13.84 &    0.24 & $ -1$ \\
J142107.56+253821.0\_z0.641450 &   0.641450 &   0.000100 & \ion{C}{3}   &   14.15 &    0.04 & $ -2$ \\
J142107.56+253821.0\_z0.641450 &   0.641450 &   0.000100 & \ion{Mg}{2}  &   11.39 &    0.14 & $  0$ \\
J142107.56+253821.0\_z0.641450 &   0.641450 &   0.000100 & \ion{O}{1}   &   14.22 &    0.24 & $ -1$ \\
J142107.56+253821.0\_z0.641450 &   0.641450 &   0.000100 & \ion{Si}{2}  &   14.71 &    0.24 & $ -1$ \\
J142107.56+253821.0\_z0.641450 &   0.641450 &   0.000100 & \ion{S}{3}   &   14.30 &    0.24 & $ -1$ \\
J142735.59+263214.6\_z0.366054 &   0.366054 &   0.000062 & \ion{H}{1}   &   16.55 &    0.03 & $  0$ \\
J142735.59+263214.6\_z0.366054 &   0.366054 &   0.000062 & \ion{C}{2}   &   13.61 &    0.24 & $ -1$ \\
J142735.59+263214.6\_z0.366054 &   0.366054 &   0.000062 & \ion{N}{3}   &   13.73 &    0.24 & $ -1$ \\
J142735.59+263214.6\_z0.366054 &   0.366054 &   0.000062 & \ion{O}{1}   &   14.16 &    0.24 & $ -1$ \\
J142735.59+263214.6\_z0.366054 &   0.366054 &   0.000062 & \ion{S}{3}   &   14.15 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{H}{1}   &   16.68 &    0.05 & $  0$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{C}{3}   &   13.22 &    0.11 & $  0$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{Mg}{2}  &   11.54 &    0.12 & $  0$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{N}{1}   &   13.63 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{N}{2}   &   13.55 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{N}{3}   &   13.56 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{O}{1}   &   13.97 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{O}{2}   &   14.06 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{O}{3}   &   14.18 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{S}{2}   &   14.28 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{S}{3}   &   14.06 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{Si}{2}  &   12.44 &    0.24 & $ -1$ \\
J143511.53+360437.2\_z0.372981 &   0.372981 &   0.000033 & \ion{Si}{3}  &   12.53 &    0.24 & $ -1$ \\
J150030.64+551708.8\_z0.347272 &   0.347272 &   0.000031 & \ion{H}{1}   &   16.58 &    0.01 & $  0$ \\
J150030.64+551708.8\_z0.347272 &   0.347272 &   0.000031 & \ion{C}{2}   &   13.33 &    0.24 & $ -1$ \\
J150030.64+551708.8\_z0.347272 &   0.347272 &   0.000031 & \ion{C}{3}   &   13.34 &    0.05 & $  0$ \\
J150030.64+551708.8\_z0.347272 &   0.347272 &   0.000031 & \ion{N}{2}   &   13.77 &    0.24 & $ -1$ \\
J150030.64+551708.8\_z0.347272 &   0.347272 &   0.000031 & \ion{O}{1}   &   13.80 &    0.24 & $ -1$ \\
J150030.64+551708.8\_z0.347272 &   0.347272 &   0.000031 & \ion{S}{3}   &   13.76 &    0.24 & $ -1$ \\
J150031.80+483646.8\_z0.898000 &   0.898000 &   0.001000 & \ion{H}{1}   &   17.15 &    0.15 & $  0$ \\
J150031.80+483646.8\_z0.898000 &   0.898000 &   0.001000 & \ion{Mg}{2}  &   11.44 &    0.24 & $ -1$ \\
J151907.61+440424.4\_z0.604200 &   0.604200 &   0.000100 & \ion{H}{1}   &   17.05 &    0.10 & $  0$ \\
J151907.61+440424.4\_z0.604200 &   0.604200 &   0.000100 & \ion{Mg}{2}  &   13.36 &    0.18 & $ -2$ \\
J152424.58+095829.7\_z0.518500 &   0.518500 &   0.000031 & \ion{H}{1}   &   16.22 &    0.02 & $  0$ \\
J152424.58+095829.7\_z0.518500 &   0.518500 &   0.000031 & \ion{C}{2}   &   13.26 &    0.05 & $  0$ \\
J152424.58+095829.7\_z0.518500 &   0.518500 &   0.000031 & \ion{C}{3}   &   12.98 &    0.04 & $  0$ \\
J152424.58+095829.7\_z0.518500 &   0.518500 &   0.000031 & \ion{Mg}{2}  &   12.26 &    0.02 & $  0$ \\
J152424.58+095829.7\_z0.518500 &   0.518500 &   0.000031 & \ion{N}{1}   &   13.71 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.518500 &   0.518500 &   0.000031 & \ion{N}{2}   &   13.22 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.518500 &   0.518500 &   0.000031 & \ion{O}{1}   &   13.56 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.518500 &   0.518500 &   0.000031 & \ion{O}{2}   &   14.14 &    0.02 & $  0$ \\
J152424.58+095829.7\_z0.518500 &   0.518500 &   0.000031 & \ion{S}{3}   &   13.58 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{H}{1}   &   16.63 &    0.05 & $  0$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{C}{2}   &   12.74 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{C}{3}   &   13.35 &    0.04 & $  0$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{Mg}{2}  &   11.12 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{N}{3}   &   13.22 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{O}{1}   &   13.63 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{O}{2}   &   13.17 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{O}{3}   &   13.92 &    0.05 & $  0$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{S}{3}   &   12.50 &    0.24 & $ -1$ \\
J152424.58+095829.7\_z0.728885 &   0.728885 &   0.000029 & \ion{Si}{2}  &   14.05 &    0.24 & $ -1$ \\
J153602.46+393207.0\_z0.454000 &   0.454000 &   0.001000 & \ion{H}{1}   &   16.65 &    0.20 & $  0$ \\
J153602.46+393207.0\_z0.454000 &   0.454000 &   0.001000 & \ion{Mg}{2}  &   11.49 &    0.24 & $ -1$ \\
J154121.48+281706.2\_z0.282454 &   0.282454 &   0.000036 & \ion{H}{1}   &   16.55 &    0.02 & $  0$ \\
J154121.48+281706.2\_z0.282454 &   0.282454 &   0.000036 & \ion{C}{2}   &   13.67 &    0.24 & $ -1$ \\
J154121.48+281706.2\_z0.282454 &   0.282454 &   0.000036 & \ion{N}{1}   &   14.34 &    0.24 & $ -1$ \\
J154121.48+281706.2\_z0.282454 &   0.282454 &   0.000036 & \ion{N}{2}   &   13.69 &    0.24 & $ -1$ \\
J154121.48+281706.2\_z0.282454 &   0.282454 &   0.000036 & \ion{N}{3}   &   13.57 &    0.24 & $ -1$ \\
J154121.48+281706.2\_z0.282454 &   0.282454 &   0.000036 & \ion{O}{1}   &   13.99 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{H}{1}   &   16.69 &    0.02 & $  0$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{C}{2}   &   14.09 &    0.07 & $  0$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{C}{3}   &   14.46 &    0.03 & $ -2$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{Fe}{2}  &   12.07 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{Mg}{2}  &   12.62 &    0.02 & $  0$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{N}{1}   &   14.03 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{N}{2}   &   13.65 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{N}{3}   &   13.83 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{O}{1}   &   14.26 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{S}{2}   &   14.65 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{S}{3}   &   14.13 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{Si}{2}  &   12.80 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.312618 &   0.312618 &   0.000044 & \ion{Si}{3}  &   13.39 &    0.06 & $  0$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{H}{1}   &   16.53 &    0.02 & $  0$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{C}{2}   &   14.06 &    0.05 & $  0$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{C}{3}   &   14.18 &    0.02 & $ -2$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{Fe}{2}  &   12.32 &    0.09 & $  0$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{Mg}{2}  &   13.02 &    0.01 & $  0$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{N}{1}   &   13.88 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{N}{2}   &   13.98 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{N}{3}   &   13.83 &    0.14 & $  0$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{O}{2}   &   14.48 &    0.06 & $  0$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{S}{3}   &   14.06 &    0.24 & $ -1$ \\
J155048.29+400144.9\_z0.491977 &   0.491977 &   0.000032 & \ion{Si}{2}  &   13.26 &    0.24 & $ -1$ \\
J155232.54+570516.5\_z0.366020 &   0.366020 &   0.000035 & \ion{H}{1}   &   16.28 &    0.02 & $  0$ \\
J155232.54+570516.5\_z0.366020 &   0.366020 &   0.000035 & \ion{C}{2}   &   13.54 &    0.24 & $ -1$ \\
J155232.54+570516.5\_z0.366020 &   0.366020 &   0.000035 & \ion{O}{1}   &   14.10 &    0.24 & $ -1$ \\
J155232.54+570516.5\_z0.366020 &   0.366020 &   0.000035 & \ion{O}{2}   &   14.09 &    0.24 & $ -1$ \\
J155232.54+570516.5\_z0.366020 &   0.366020 &   0.000035 & \ion{S}{3}   &   14.13 &    0.24 & $ -1$ \\
J155232.54+570516.5\_z0.366020 &   0.366020 &   0.000035 & \ion{Si}{2}  &   14.47 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.269400 &   0.269400 &   0.000034 & \ion{H}{1}   &   16.59 &    0.03 & $  0$ \\
J161916.54+334238.4\_z0.269400 &   0.269400 &   0.000034 & \ion{C}{2}   &   13.32 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.269400 &   0.269400 &   0.000034 & \ion{C}{3}   &   13.62 &    0.03 & $  0$ \\
J161916.54+334238.4\_z0.269400 &   0.269400 &   0.000034 & \ion{Mg}{2}  &   11.50 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.269400 &   0.269400 &   0.000034 & \ion{N}{1}   &   13.07 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.269400 &   0.269400 &   0.000034 & \ion{N}{3}   &   13.29 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.269400 &   0.269400 &   0.000034 & \ion{O}{1}   &   13.70 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.269400 &   0.269400 &   0.000034 & \ion{S}{2}   &   14.29 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.269400 &   0.269400 &   0.000034 & \ion{S}{3}   &   13.93 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.269400 &   0.269400 &   0.000034 & \ion{Si}{2}  &   12.40 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.269400 &   0.269400 &   0.000034 & \ion{Si}{3}  &   12.93 &    0.03 & $  0$ \\
J161916.54+334238.4\_z0.269400 &   0.269400 &   0.000034 & \ion{Si}{4}  &   12.55 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.470800 &   0.470800 &   0.000032 & \ion{H}{1}   &   16.64 &    0.03 & $  0$ \\
J161916.54+334238.4\_z0.470800 &   0.470800 &   0.000032 & \ion{Fe}{2}  &   11.61 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.470800 &   0.470800 &   0.000032 & \ion{Mg}{2}  &   12.16 &    0.02 & $  0$ \\
J161916.54+334238.4\_z0.470800 &   0.470800 &   0.000032 & \ion{N}{1}   &   13.89 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.470800 &   0.470800 &   0.000032 & \ion{N}{2}   &   13.57 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.470800 &   0.470800 &   0.000032 & \ion{O}{1}   &   13.62 &    0.24 & $ -1$ \\
J161916.54+334238.4\_z0.470800 &   0.470800 &   0.000032 & \ion{O}{2}   &   14.05 &    0.05 & $  0$ \\
J163156.13+435943.5\_z0.519600 &   0.519600 &   0.000100 & \ion{H}{1}   &   16.75 &    0.10 & $  0$ \\
J163156.13+435943.5\_z0.519600 &   0.519600 &   0.000100 & \ion{Mg}{2}  &   12.81 &    0.05 & $ -2$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{H}{1}   &   16.97 &    0.03 & $  0$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{C}{2}   &   13.68 &    0.08 & $  0$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{C}{3}   &   13.87 &    0.01 & $ -2$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{Mg}{2}  &   12.16 &    0.02 & $  0$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{N}{1}   &   12.94 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{O}{1}   &   13.51 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{S}{2}   &   14.36 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{S}{3}   &   13.23 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{Si}{2}  &   12.21 &    0.24 & $ -1$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{Si}{3}  &   13.09 &    0.02 & $ -2$ \\
J163201.12+373749.9\_z0.273950 &   0.273950 &   0.000029 & \ion{Si}{4}  &   12.73 &    0.24 & $ -1$ \\
J171654.19+302701.4\_z0.399500 &   0.399500 &   0.000100 & \ion{H}{1}   &   16.90 &    0.20 & $  0$ \\
J171654.19+302701.4\_z0.399500 &   0.399500 &   0.000100 & \ion{Mg}{2}  &   11.94 &    0.09 & $  0$ \\
J171654.19+302701.4\_z0.710300 &   0.710300 &   0.000100 & \ion{H}{1}   &   16.40 &    0.25 & $  0$ \\
J171654.19+302701.4\_z0.710300 &   0.710300 &   0.000100 & \ion{Mg}{2}  &   11.43 &    0.24 & $ -1$ \\
J171654.19+302701.4\_z0.756000 &   0.756000 &   0.001000 & \ion{H}{1}   &   16.50 &    0.20 & $  0$ \\
J171654.19+302701.4\_z0.756000 &   0.756000 &   0.001000 & \ion{Mg}{2}  &   11.38 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{H}{1}   &   16.24 &    0.02 & $  0$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{C}{2}   &   13.23 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{C}{3}   &   13.28 &    0.14 & $  0$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{Fe}{2}  &   11.34 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{Mg}{2}  &   11.07 &    0.14 & $  0$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{N}{2}   &   13.65 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{N}{3}   &   13.73 &    0.24 & $ -1$ \\
J215647.46+224249.8\_z0.621016 &   0.621016 &   0.000034 & \ion{O}{1}   &   14.75 &    0.24 & $ -1$ \\
J225350.09+140210.2\_z0.327000 &   0.327000 &   0.001000 & \ion{H}{1}   &   16.75 &    0.20 & $  0$ \\
J225350.09+140210.2\_z0.327000 &   0.327000 &   0.001000 & \ion{Mg}{2}  &   11.96 &    0.28 & $  0$ \\
J225350.09+140210.2\_z0.573700 &   0.573700 &   0.000100 & \ion{H}{1}   &   16.75 &    0.15 & $  0$ \\
J225350.09+140210.2\_z0.573700 &   0.573700 &   0.000100 & \ion{Mg}{2}  &   13.28 &    0.07 & $ -2$ \\
J225541.64+145715.9\_z0.446000 &   0.446000 &   0.001000 & \ion{H}{1}   &   16.60 &    0.30 & $  0$ \\
J225541.64+145715.9\_z0.446000 &   0.446000 &   0.001000 & \ion{Mg}{2}  &   11.70 &    0.24 & $ -1$ \\
J225541.64+145715.9\_z0.805100 &   0.805100 &   0.000100 & \ion{H}{1}   &   16.85 &    0.10 & $  0$ \\
J225541.64+145715.9\_z0.805100 &   0.805100 &   0.000100 & \ion{Mg}{2}  &   13.11 &    0.06 & $ -2$ \\
J230222.41-550827.1\_z0.586710 &   0.586710 &   0.000036 & \ion{H}{1}   &   16.55 &    0.02 & $  0$ \\
J230222.41-550827.1\_z0.586710 &   0.586710 &   0.000036 & \ion{C}{2}   &   13.10 &    0.24 & $ -1$ \\
J230222.41-550827.1\_z0.586710 &   0.586710 &   0.000036 & \ion{Fe}{2}  &   12.17 &    0.24 & $ -1$ \\
J230222.41-550827.1\_z0.586710 &   0.586710 &   0.000036 & \ion{Mg}{2}  &   11.93 &    0.20 & $  0$ \\
J230222.41-550827.1\_z0.586710 &   0.586710 &   0.000036 & \ion{O}{2}   &   13.61 &    0.17 & $  0$ \\
J230222.41-550827.1\_z0.586710 &   0.586710 &   0.000036 & \ion{S}{3}   &   13.13 &    0.24 & $ -1$ \\
\hline
\enddata
\tablecomments{The flag column has the following definition: $0=$ detection; $-1 =$ upper limit (non-detection); $-2 =$ lower limit due to saturation of the line.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lcclccr}
\tabletypesize{\scriptsize}
\tablecaption{Summary of the MCMC inputs for the LLSs \label{t-mcmc-lls}}
\tablehead{
\colhead{ID}  & \colhead{$z_{\rm abs}$} & \colhead{$\sigma_{z_{\rm abs}}$}& \colhead{Ion} & \colhead{$\log N$} & \colhead{$\sigma_{\log N}$}  & \colhead{Flag} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{[cm$^{-2} $]}& \colhead{[cm$^{-2} $]}& \colhead{}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)}& \colhead{(7)} 
}
\startdata
\hline
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{H}{1}   &   18.99 &    0.02 & $  0$ \\
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{C}{2}   &   14.84 &    0.03 & $ -2$ \\
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{C}{3}   &   14.55 &    0.20 & $ -2$ \\
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{Mg}{2}  &   15.68 &    0.24 & $ -1$ \\
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{O}{1}   &   14.76 &    0.24 & $ -1$ \\
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{Si}{2}  &   14.09 &    0.03 & $  0$ \\
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{S}{2}   &   14.28 &    0.24 & $ -1$ \\
J020930.74-043826.2\_z0.390472 &   0.390472 &   0.000100 & \ion{S}{3}   &   14.12 &    0.12 & $ -3$ \\
J031155.23-765150.8\_z0.202600 &   0.202600 &   0.000500 & \ion{H}{1}   &   18.22 &    0.20 & $  0$ \\
J031155.23-765150.8\_z0.202600 &   0.202600 &   0.000500 & \ion{C}{2}   &   14.65 &    0.05 & $ -2$ \\
J031155.23-765150.8\_z0.202600 &   0.202600 &   0.000500 & \ion{C}{3}   &   13.48 &    0.05 & $ -2$ \\
J031155.23-765150.8\_z0.202600 &   0.202600 &   0.000500 & \ion{Fe}{2}  &   13.90 &    0.30 & $  0$ \\
J031155.23-765150.8\_z0.202600 &   0.202600 &   0.000500 & \ion{Fe}{3}  &   14.51 &    0.05 & $ -2$ \\
J031155.23-765150.8\_z0.202600 &   0.202600 &   0.000500 & \ion{O}{1}   &   14.17 &    0.22 & $  0$ \\
J031155.23-765150.8\_z0.202600 &   0.202600 &   0.000500 & \ion{Si}{2}  &   14.45 &    0.05 & $ -2$ \\
J031155.23-765150.8\_z0.202600 &   0.202600 &   0.000500 & \ion{Si}{3}  &   13.55 &    0.05 & $ -2$ \\
J031155.23-765150.8\_z0.202600 &   0.202600 &   0.000500 & \ion{S}{3}   &   14.58 &    0.06 & $  0$ \\
J080424.96+274323.1\_z0.910600 &   0.910600 &   0.000100 & \ion{H}{1}   &   17.45 &    0.10 & $  0$ \\
J080424.96+274323.1\_z0.910600 &   0.910600 &   0.000100 & \ion{Mg}{2}  &   12.27 &    0.08 & $  0$ \\
J080630.30+144242.4\_z0.923800 &   0.923800 &   0.000100 & \ion{H}{1}   &   17.20 &    0.20 & $  0$ \\
J080630.30+144242.4\_z0.923800 &   0.923800 &   0.000100 & \ion{Mg}{2}  &   12.57 &    0.09 & $  0$ \\
J080630.30+144242.4\_z1.094300 &   1.094300 &   0.000100 & \ion{H}{1}   &   17.40 &    0.20 & $  0$ \\
J080630.30+144242.4\_z1.094300 &   1.094300 &   0.000100 & \ion{Mg}{2}  &   13.51 &    0.05 & $ -2$ \\
J081007.63+542443.7\_z0.857000 &   0.857000 &   0.000100 & \ion{H}{1}   &   17.50 &    0.15 & $  0$ \\
J081007.63+542443.7\_z0.857000 &   0.857000 &   0.000100 & \ion{Mg}{2}  &   13.55 &    0.05 & $ -2$ \\
J094930.30-051453.9\_z0.635183 &   0.635183 &   0.000100 & \ion{H}{1}   &   17.40 &    0.05 & $  0$ \\
J094930.30-051453.9\_z0.635183 &   0.635183 &   0.000100 & \ion{Mg}{2}  &   13.71 &    0.01 & $  0$ \\
J094930.30-051453.9\_z0.635183 &   0.635183 &   0.000100 & \ion{N}{2}   &   14.20 &    0.24 & $ -1$ \\
J094930.30-051453.9\_z0.635183 &   0.635183 &   0.000100 & \ion{O}{1}   &   14.36 &    0.24 & $ -1$ \\
J094930.30-051453.9\_z0.635183 &   0.635183 &   0.000100 & \ion{S}{3}   &   14.52 &    0.24 & $ -1$ \\
J094930.30-051453.9\_z0.749827 &   0.749827 &   0.000100 & \ion{H}{1}   &   17.35 &    0.05 & $  0$ \\
J094930.30-051453.9\_z0.749827 &   0.749827 &   0.000100 & \ion{C}{3}   &   14.50 &    0.04 & $ -2$ \\
J094930.30-051453.9\_z0.749827 &   0.749827 &   0.000100 & \ion{Mg}{2}  &   12.98 &    0.03 & $  0$ \\
J094930.30-051453.9\_z0.749827 &   0.749827 &   0.000100 & \ion{N}{3}   &   14.08 &    0.24 & $ -1$ \\
J094930.30-051453.9\_z0.749827 &   0.749827 &   0.000100 & \ion{S}{3}   &   14.66 &    0.24 & $ -1$ \\
J095045.71+302518.4\_z0.573900 &   0.573900 &   0.000100 & \ion{H}{1}   &   17.50 &    0.15 & $  0$ \\
J095045.71+302518.4\_z0.573900 &   0.573900 &   0.000100 & \ion{Mg}{2}  &   13.24 &    0.10 & $ -2$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{H}{1}   &   17.65 &    0.05 & $  0$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{C}{2}   &   14.64 &    0.06 & $  0$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{C}{3}   &   14.60 &    0.01 & $ -2$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{Mg}{2}  &   13.36 &    0.03 & $ -2$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{N}{2}   &   14.17 &    0.07 & $  0$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{N}{3}   &   14.33 &    0.11 & $  0$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{O}{1}   &   14.23 &    0.24 & $ -1$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{Si}{2}  &   14.47 &    0.24 & $ -1$ \\
J095123.92+354248.8\_z0.337786 &   0.337786 &   0.000100 & \ion{S}{3}   &   14.07 &    0.24 & $ -1$ \\
J095711.77+631010.0\_z0.730300 &   0.730300 &   0.000100 & \ion{H}{1}   &   17.90 &    0.10 & $  0$ \\
J095711.77+631010.0\_z0.730300 &   0.730300 &   0.000100 & \ion{Mg}{2}  &   12.61 &    0.06 & $  0$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{H}{1}   &   18.68 &    0.18 & $  0$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{C}{2}   &   15.07 &    0.02 & $ -2$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{C}{3}   &   14.66 &    0.01 & $ -2$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{Mg}{2}  &   14.16 &    0.01 & $ -2$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{N}{3}   &   14.96 &    0.03 & $ -2$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{O}{1}   &   14.43 &    0.16 & $  0$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{Si}{2}  &   14.42 &    0.08 & $  0$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{Si}{3}  &   14.07 &    0.02 & $ -2$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{S}{2}   &   14.75 &    0.24 & $ -1$ \\
J100902.06+071343.8\_z0.355967 &   0.355967 &   0.000100 & \ion{S}{4}   &   14.35 &    0.24 & $ -1$ \\
J100906.35+023555.2\_z1.087500 &   1.087500 &   0.000100 & \ion{H}{1}   &   17.50 &    0.10 & $  0$ \\
J100906.35+023555.2\_z1.087500 &   1.087500 &   0.000100 & \ion{Mg}{2}  &   12.94 &    0.19 & $  0$ \\
J101557.05+010913.6\_z0.588000 &   0.588000 &   0.000100 & \ion{H}{1}   &   17.50 &    0.05 & $  0$ \\
J101557.05+010913.6\_z0.588000 &   0.588000 &   0.000100 & \ion{Mg}{2}  &   13.20 &    0.09 & $ -2$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{H}{1}   &   17.25 &    0.10 & $  0$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{C}{2}   &   14.69 &    0.03 & $ -2$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{C}{3}   &   14.57 &    0.01 & $ -2$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{Mg}{2}  &   13.52 &    0.02 & $ -2$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{O}{1}   &   14.12 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{Si}{2}  &   13.69 &    0.10 & $  0$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{Si}{3}  &   13.84 &    0.02 & $ -2$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{Si}{4}  &   13.47 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{S}{2}   &   14.58 &    0.24 & $ -1$ \\
J101622.60+470643.3\_z0.252326 &   0.252326 &   0.000100 & \ion{S}{3}   &   14.03 &    0.24 & $ -1$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{H}{1}   &   17.80 &    0.05 & $  0$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{C}{2}   &   14.65 &    0.03 & $ -2$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{C}{3}   &   14.48 &    0.01 & $ -2$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{Mg}{2}  &   13.68 &    0.01 & $ -2$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{N}{2}   &   14.43 &    0.12 & $ -2$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{N}{3}   &   14.67 &    0.02 & $ -2$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{O}{1}   &   14.21 &    0.05 & $  0$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{Si}{2}  &   14.34 &    0.25 & $  0$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{Si}{3}  &   13.76 &    0.04 & $ -2$ \\
J111132.20+554725.9\_z0.463336 &   0.463336 &   0.000100 & \ion{S}{3}   &   14.26 &    0.09 & $  0$ \\
J111507.65+023757.5\_z0.278142 &   0.278142 &   0.000100 & \ion{H}{1}   &   18.12 &    0.24 & $  0$ \\
J111507.65+023757.5\_z0.278142 &   0.278142 &   0.000100 & \ion{C}{2}   &   14.87 &    0.05 & $ -2$ \\
J111507.65+023757.5\_z0.278142 &   0.278142 &   0.000100 & \ion{C}{3}   &   14.39 &    0.01 & $ -2$ \\
J111507.65+023757.5\_z0.278142 &   0.278142 &   0.000100 & \ion{O}{1}   &   14.56 &    0.08 & $  0$ \\
J111507.65+023757.5\_z0.278142 &   0.278142 &   0.000100 & \ion{S}{3}   &   14.20 &    0.24 & $ -1$ \\
J122106.87+454852.1\_z0.470171 &   0.470171 &   0.000100 & \ion{H}{1}   &   17.80 &    0.15 & $  0$ \\
J122106.87+454852.1\_z0.470171 &   0.470171 &   0.000100 & \ion{C}{3}   &   14.55 &    0.02 & $ -2$ \\
J122106.87+454852.1\_z0.470171 &   0.470171 &   0.000100 & \ion{Mg}{2}  &   13.71 &    0.02 & $ -2$ \\
J122106.87+454852.1\_z0.470171 &   0.470171 &   0.000100 & \ion{N}{3}   &   14.87 &    0.06 & $ -2$ \\
J122106.87+454852.1\_z0.470171 &   0.470171 &   0.000100 & \ion{O}{1}   &   14.30 &    0.24 & $ -1$ \\
J122222.55+041315.7\_z0.654700 &   0.654700 &   0.000100 & \ion{H}{1}   &   17.55 &    0.10 & $  0$ \\
J122222.55+041315.7\_z0.654700 &   0.654700 &   0.000100 & \ion{Mg}{2}  &   13.50 &    0.05 & $ -2$ \\
J132652.44+292534.7\_z0.727500 &   0.727500 &   0.000100 & \ion{H}{1}   &   17.90 &    0.10 & $  0$ \\
J132652.44+292534.7\_z0.727500 &   0.727500 &   0.000100 & \ion{Mg}{2}  &   13.36 &    0.05 & $ -2$ \\
J132652.44+292534.7\_z0.732400 &   0.732400 &   0.000100 & \ion{H}{1}   &   17.20 &    0.30 & $  0$ \\
J132652.44+292534.7\_z0.732400 &   0.732400 &   0.000100 & \ion{Mg}{2}  &   13.08 &    0.03 & $ -2$ \\
J134447.55+554656.8\_z0.552615 &   0.552615 &   0.000100 & \ion{H}{1}   &   17.25 &    0.15 & $  0$ \\
J134447.55+554656.8\_z0.552615 &   0.552615 &   0.000100 & \ion{N}{3}   &   14.00 &    0.24 & $ -1$ \\
J134447.55+554656.8\_z0.552615 &   0.552615 &   0.000100 & \ion{O}{1}   &   15.35 &    0.24 & $ -1$ \\
J134447.55+554656.8\_z0.552615 &   0.552615 &   0.000100 & \ion{O}{2}   &   14.39 &    0.18 & $  0$ \\
J134447.55+554656.8\_z0.552615 &   0.552615 &   0.000100 & \ion{O}{3}   &   14.67 &    0.07 & $ -2$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000100 & \ion{H}{1}   &   17.55 &    0.05 & $  0$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000100 & \ion{C}{2}   &   13.60 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000100 & \ion{C}{3}   &   12.48 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000100 & \ion{Mg}{2}  &   12.17 &    0.22 & $  0$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000100 & \ion{N}{2}   &   13.68 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000100 & \ion{N}{3}   &   13.45 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000100 & \ion{O}{1}   &   13.80 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000100 & \ion{Si}{2}  &   12.43 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000100 & \ion{Si}{3}  &   12.33 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000100 & \ion{S}{2}   &   14.48 &    0.24 & $ -1$ \\
J135726.26+043541.3\_z0.328637 &   0.328637 &   0.000100 & \ion{S}{3}   &   13.69 &    0.24 & $ -1$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{H}{1}   &   17.75 &    0.05 & $  0$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{C}{2}   &   14.82 &    0.07 & $  0$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{C}{3}   &   14.53 &    0.03 & $ -2$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{O}{1}   &   14.38 &    0.24 & $ -1$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{Si}{2}  &   13.30 &    0.24 & $ -1$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{Si}{3}  &   13.47 &    0.19 & $  0$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{S}{2}   &   15.17 &    0.24 & $ -1$ \\
J151428.64+361957.9\_z0.410675 &   0.410675 &   0.000100 & \ion{S}{3}   &   14.44 &    0.24 & $ -1$ \\
J152843.91+520517.7\_z0.580900 &   0.580900 &   0.000100 & \ion{H}{1}   &   17.27 &    0.10 & $  0$ \\
J152843.91+520517.7\_z0.580900 &   0.580900 &   0.000100 & \ion{Mg}{2}  &   13.65 &    0.05 & $ -2$ \\
J154553.63+093620.5\_z0.474040 &   0.474040 &   0.000100 & \ion{H}{1}   &   18.15 &    0.25 & $  0$ \\
J154553.63+093620.5\_z0.474040 &   0.474040 &   0.000100 & \ion{C}{2}   &   14.88 &    0.03 & $ -2$ \\
J154553.63+093620.5\_z0.474040 &   0.474040 &   0.000100 & \ion{C}{3}   &   14.48 &    0.02 & $ -2$ \\
J154553.63+093620.5\_z0.474040 &   0.474040 &   0.000100 & \ion{Mg}{2}  &   13.98 &    0.01 & $ -2$ \\
J154553.63+093620.5\_z0.474040 &   0.474040 &   0.000100 & \ion{O}{1}   &   14.50 &    0.12 & $  0$ \\
J154553.63+093620.5\_z0.474040 &   0.474040 &   0.000100 & \ion{Si}{2}  &   14.49 &    0.08 & $  0$ \\
J154553.63+093620.5\_z0.474040 &   0.474040 &   0.000100 & \ion{S}{3}   &   14.33 &    0.14 & $  0$ \\
J163428.98+703132.4\_z1.041400 &   1.041400 &   0.000100 & \ion{H}{1}   &   17.30 &    0.30 & $  0$ \\
J163428.98+703132.4\_z1.041400 &   1.041400 &   0.000100 & \ion{Mg}{2}  &   12.41 &    0.03 & $  0$ \\
J170648.06+321422.8\_z0.650500 &   0.650500 &   0.000100 & \ion{H}{1}   &   18.05 &    0.10 & $  0$ \\
J170648.06+321422.8\_z0.650500 &   0.650500 &   0.000100 & \ion{Mg}{2}  &   13.51 &    0.01 & $ -2$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{H}{1}   &   17.98 &    0.05 & $  0$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{C}{2}   &   14.70 &    0.05 & $ -2$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{C}{3}   &   13.50 &    0.05 & $ -2$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{O}{1}   &   14.47 &    0.05 & $  0$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{Si}{2}  &   13.95 &    0.03 & $ -2$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{Si}{4}  &   13.53 &    0.37 & $  0$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{S}{2}   &   13.70 &    0.25 & $  0$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{S}{3}   &   14.19 &    0.06 & $  0$ \\
J215501.50-092224.9\_z0.080923 &   0.080923 &   0.000001 & \ion{Fe}{2}  &   13.59 &    0.14 & $ -2$ \\
\hline
\enddata
\tablecomments{The flag column has the following definition: $0=$ detection; $-1 =$ upper limit (non-detection); $-2 =$ lower limit due to saturation of the line.}
\end{deluxetable*}
